End-to-End Adversarial Text-to-Speech

Modern text-to-speech synthesis pipelines typically involve multiple processing stages, each of which is designed or learnt independently from the rest. In this work, we take on the challenging task of learning to synthesise speech from normalised text or phonemes in an end-to-end manner, resulting in models which operate directly on character or phoneme input sequences and produce raw speech audio outputs. Our proposed generator is feed-forward and thus efficient for both training and inference, using a differentiable alignment scheme based on token length prediction. It learns to produce high fidelity audio through a combination of adversarial feedback and prediction losses constraining the generated audio to roughly match the ground truth in terms of its total duration and mel-spectrogram. To allow the model to capture temporal variation in the generated audio, we employ soft dynamic time warping in the spectrogram-based prediction loss. The resulting model achieves a mean opinion score exceeding 4 on a 5 point scale, which is comparable to the state-of-the-art models relying on multi-stage training and additional supervision.

==> aligner_pseudocode.tex <==
\begin{minted}{python}
def EATSAligner(token_sequences, token_vocab_size, lengths, speaker_ids,
                num_speakers, noise, out_offset, out_sequence_length=6000,
                sigma2=10.):
  """Returns audio-aligned features and lengths for the given input sequences.

  "N" denotes the batch size throughout the comments.

  Args:
    token_sequences: batch of token sequences indicating the ID of each token,
      padded to a fixed maximum sequence length (400 for training, 600 for
      sampling). Tokens may either correspond to raw characters or phonemes (as
      output by Phonemizer). Each sequence should begin and end with a special
      silence token (assumed to have already been added to the inputs).
      (dtype=int, shape=[N, in_sequence_length=600])
    token_vocab_size: scalar int indicating the number of tokens.
      (All values in token_sequences should be in [0, token_vocab_size).)
    lengths: indicates the true length <= in_sequence_length=600 of each
      sequence in token_sequences before padding was added.
      (dtype=int, shape=[N])
    speaker_ids: ints indicating the speaker ID.
      (dtype=int, shape=[N])
    num_speakers: scalar int indicating the number of speakers.
      (All values in speaker_ids should be in [0, num_speakers).)
    noise: 128D noise sampled from a standard isotropic Gaussian (N(0,1)).
      (dtype=float, shape=[N, 128])
    out_offset: first timestep to output. Randomly sampled for training, 0 for
      sampling.
      (dtype=int, shape=[N])
    out_sequence_length: scalar int length of the output sequence at 200 Hz.
      400 for training (2 seconds), 6000 for sampling (30 seconds).
    sigma2: scalar float temperature (sigma**2) for the softmax.

  Returns:
    aligned_features: audio-aligned features to be fed into the decoder.
      (dtype=float, shape=[N, out_sequence_length, 256])
    aligned_lengths: the predicted audio-aligned lengths.
      (dtype=float, shape=[N])
  """
  # Learn embeddings of the input tokens and speaker IDs.
  embedded_tokens = Embed(input_vocab_size=token_vocab_size,  # -> [N, 600, 256]
                          output_dim=256)(token_sequences)
  embedded_speaker_ids = Embed(input_vocab_size=num_speakers,  # -> [N, 128]
                               output_dim=128)(speaker_ids)

  # Make the "class-conditioning" inputs for class-conditional batch norm (CCBN)
  # using the embedded speaker IDs and the noise.
  ccbn_condition = Concat([embedded_speaker_ids, noise], axis=1)  # -> [N, 256]
  # Add a dummy sequence axis to ccbn_condition for broadcasting.
  ccbn_condition = ccbn_condition[:, None, :]  # -> [N, 1, 256]

  # Use `lengths` to make a mask indicating valid entries of token_sequences.
  sequence_length = token_sequences.shape[1]  # = 600
  mask = Range(sequence_length)[None, :] < lengths[:, None]  # -> [N, 600]

  # Dilated 1D convolution stack.
  # 10 blocks * 6 convs per block = 60 convolutions total.
  x = embedded_tokens
  conv_mask = mask[:, :, None]  # -> [N, 600, 1]; dummy axis for broadcast.
  for _ in range(10):
    for a, b in [(1, 2), (4, 8), (16, 32)]:
      block_inputs = x
      x = ReLU(ClassConditionalBatchNorm(x, ccbn_condition))
      x = MaskedConv1D(output_channels=256, kernel_size=3, dilation=a)(
          x, conv_mask)
      x = ReLU(ClassConditionalBatchNorm(x, ccbn_condition))
      x = MaskedConv1D(output_channels=256, kernel_size=3, dilation=b)(
          x, conv_mask)
      x += block_inputs  # -> [N, 600, 256]
  # Save dilated conv stack outputs as unaligned_features.
  unaligned_features = x  # [N, 600, 256]

  # Map to predicted token lengths.
  x = ReLU(ClassConditionalBatchNorm(x, ccbn_condition))
  x = Conv1D(output_channels=256, kernel_size=1)(x)
  x = ReLU(ClassConditionalBatchNorm(x, ccbn_condition))
  x = Conv1D(output_channels=1, kernel_size=1)(x)  # -> [N, 600, 1]
  token_lengths = ReLU(x[:, :, 0])  # -> [N, 600]
  token_ends = CumSum(token_lengths, axis=1)  # -> [N, 600]
  token_centres = token_ends - (token_lengths / 2.)  # -> [N, 600]
  # Compute predicted length as the last valid entry of token_ends.  -> [N]
  aligned_lengths = [end[length-1] for end, length in zip(token_ends, lengths)]

  # Compute output grid -> [N, out_sequence_length=6000]
  out_pos = Range(out_sequence_length)[None, :] + out_offset[:, None]
  out_pos = Cast(out_pos[:, :, None], float)  # -> [N, 6000, 1]
  diff = token_centres[:, None, :] - out_pos  # -> [N, 6000, 600]
  logits = -(diff**2 / sigma2)  # -> [N, 6000, 600]
  # Mask out invalid input locations (flip 0/1 to 1/0); add dummy output axis.
  logits_inv_mask = 1. - Cast(mask[:, None, :], float)  # -> [N, 1, 600]
  masked_logits = logits - 1e9 * logits_inv_mask  # -> [N, 6000, 600]
  weights = Softmax(masked_logits, axis=2)  # -> [N, 6000, 600]
  # Do a batch matmul (written as an einsum) to compute the aligned features.
  # aligned_features -> [N, 6000, 256]
  aligned_features = Einsum('noi,nid->nod', weights, unaligned_features)

  return aligned_features, aligned_lengths
\end{minted}

==> dtw_pseudocode.tex <==
\begin{minted}{python}
def soft_minimum(values, temperature):
  """Compute the soft minimum with the given temperature."""
  return -temperature * log(sum(exp(-values / temperature)))


def skew_matrix(x):
  """Skew a matrix so that the diagonals become the rows."""
  height, width = x.shape
  y = zeros(height + width - 1, width)
  for i in range(height + width - 1):
    for j in range(width):  # Shift each column j down by j steps.
      y[i, j] = x[clip(i - j, 0, height - 1), j]
  return y


def spectrogram_dtw_error(spec_a, spec_b, warp_penalty=1.0, temperature=0.01):
  """Compute DTW error given a pair of spectrograms."""
  # Compute cost matrix.
  diffs = abs(spec_a[None, :, :] - spec_b[:, None, :])
  costs = mean(diffs, axis=-1)  # pairwise L1 cost, square the diffs for L2.
  size = cost.shape[-1]

  # Initialise path costs.
  path_cost = INFINITY * ones(size + 1)
  path_cost_prev = INFINITY * ones(size + 1)
  path_cost_prev[0] = 0.0

  # Aggregate path costs from cost[0, 0] to cost[-1, -1].
  cost = skew_matrix(cost)  # Shape is now (2 * size - 1, size).
  for i in range(2 * size - 1):
    directions = [path_cost_prev[:-1],
                  path_cost[1:] + warp_penalty,
                  path_cost[:-1] + warp_penalty]
    path_cost_next = cost[i] + soft_minimum(directions, temperature)
    # Replace soft minimum with regular minimum for regular DTW.
    path_cost_next = concatenate([[INFINITY], path_cost_next])
    path_cost, path_cost_prev = path_cost_next, path_cost
  return path_cost[-1]
\end{minted}

==> mel_spec_code.tex <==
\begin{minted}{python}
import tensorflow.compat.v1 as tf

def get_mel_spectrogram(waveforms, invert_mu_law=True, mu=255.,
                        jitter=False, max_jitter_steps=60):
  """Computes mel-spectrograms for the given waveforms.

  Args:
    waveforms: a tf.Tensor corresponding to a batch of waveforms
      sampled at 24 kHz.
      (dtype=tf.float32, shape=[N, sequence_length])
    invert_mu_law: whether to apply mu-law inversion to the input waveforms.
      In EATS both the real data and generator outputs are mu-law'ed, so this is
      always set to True.
    mu: The mu value used if invert_mu_law=True (ignored otherwise).
    jitter: whether to apply random jitter to the input waveforms before
      computing spectrograms. Set to True only for GT spectrograms input to the
      prediction loss.
    max_jitter_steps: maximum number of steps by which the input waveforms are
      randomly jittered if jitter=True (ignored otherwise).

  Returns:
    A 3D tensor with spectrograms for the corresponding input waveforms.
      (dtype=tf.float32,
       shape=[N, num_frames=ceil(sequence_length/1024), num_bins=80])
  """
  waveforms.shape.assert_has_rank(2)
  t = waveforms
  if jitter:
    assert max_jitter_steps >= 0
    crop_shape = [t.shape[1]]
    t = tf.pad(t, [[0, 0], [max_jitter_steps, max_jitter_steps]])
    # Jitter independently for each batch item.
    t = tf.map_fn(lambda ti: tf.image.random_crop(ti, crop_shape), t)
  if invert_mu_law:
    t = tf.sign(t) / mu * ((1 + mu)**tf.abs(t) - 1)
  t = tf.signal.stft(t, frame_length=2048, frame_step=1024, pad_end=True)
  t = tf.abs(t)
  mel_weight_matrix = tf.signal.linear_to_mel_weight_matrix(
      num_mel_bins=80, num_spectrogram_bins=t.shape[-1],
      sample_rate=24000., lower_edge_hertz=80., upper_edge_hertz=7600.)
  t = tf.tensordot(t, mel_weight_matrix, axes=1)
  t = tf.log(1. + 10000.*t)
  return t

gen_spectrograms_for_pred_loss = get_mel_spectrogram(gen_waveforms,
                                                     jitter=False)
real_spectrograms_for_pred_loss = get_mel_spectrogram(real_waveforms,
                                                      jitter=True)
\end{minted}
